Computing the Thurston-Bennequin invariant in open books

We give explicit formulas and algorithms for the computation of the Thurston-Bennequin invariant of a nullhomologous Legendrian knot on a page of a contact open book and on contact Heegaard surfaces. Furthermore, we extend the results to rationally nullhomologous knots in arbitrary 3-manifolds.

==> booktoheegaard.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'booktoheegaard.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.23382891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48169704)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{booktoheegaard.pdf}}%
    \put(0.63819692,0.14208969){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $g_1^*$\end{minipage}}}%
    \put(0.04989512,0.23943556){\color[rgb]{0.98823529,0,0.01960784}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $T^-$\end{minipage}}}%
    \put(0.3877314,0.25909061){\color[rgb]{0.98823529,0,0.01960784}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $T^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{booktoheegaard.pdf}}%
    \put(0.85115467,0.14739942){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $g_2^*$\end{minipage}}}%
    \put(0.63095071,0.08502082){\color[rgb]{0.98823529,0,0.01568627}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $c'_1$\end{minipage}}}%
    \put(0.85190622,0.08802702){\color[rgb]{0.98823529,0,0.01960784}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $c'_2$\end{minipage}}}%
    \put(0.11914559,0.21654196){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.30778448,0.22556055){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.21459237,0.13086533){\color[rgb]{0.01176471,0,0.01568627}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.72339128,0.0406794){\color[rgb]{0.01176471,0,0.01568627}\makebox(0,0)[lt]{\begin{minipage}{0.08091353\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{booktoheegaard.pdf}}%
  \end{picture}%
\endgroup%


==> complement.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.74679823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30696342)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complement.pdf}}%
    \put(0.34876317,0.2168122){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.06572888\unitlength}\raggedright $g_i$\end{minipage}}}%
    \put(0.30291245,0.30478374){\color[rgb]{0.98823529,0.38823529,0.01960784}\makebox(0,0)[lt]{\begin{minipage}{0.06572888\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{complement.pdf}}%
    \put(0.87925565,0.19625198){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.14074937\unitlength}\raggedright $\widetilde{g}_i$\end{minipage}}}%
    \put(0.10153125,0.06325455){\color[rgb]{0,0.00392157,0.01960784}\makebox(0,0)[lt]{\begin{minipage}{0.06572888\unitlength}\raggedright $H_1$\end{minipage}}}%
    \put(0.61278652,0.06094546){\color[rgb]{0.01568627,0,0.01960784}\makebox(0,0)[lt]{\begin{minipage}{0.17594417\unitlength}\raggedright $H_1\setminus \nu K$ \end{minipage}}}%
    \put(0.09785889,0.14491684){\color[rgb]{0,0.00392157,0.01960784}\makebox(0,0)[lt]{\begin{minipage}{0.08888336\unitlength}\raggedright $\nu K$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{complement.pdf}}%
    \put(0.8239463,0.28466653){\color[rgb]{0.04313725,0.51372549,0.26666667}\makebox(0,0)[lt]{\begin{minipage}{0.06572888\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{complement.pdf}}%
  \end{picture}%
\endgroup%


==> heegaardknot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heegaardknot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.90746804bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64825092)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heegaardknot.pdf}}%
    \put(0.11983572,0.36138036){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08331262\unitlength}\raggedright $g_1^*$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heegaardknot.pdf}}%
    \put(0.47832711,0.36089193){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.06605553\unitlength}\raggedright $g_2^*$\end{minipage}}}%
    \put(0.82808211,0.36073622){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08331262\unitlength}\raggedright $g_3^*$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heegaardknot.pdf}}%
    \put(0.11633425,0.02814436){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08331262\unitlength}\raggedright $g_1^*$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heegaardknot.pdf}}%
    \put(0.47482562,0.02765594){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.06605553\unitlength}\raggedright $g_2^*$\end{minipage}}}%
    \put(0.82458063,0.02750022){\color[rgb]{0.98823529,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08331262\unitlength}\raggedright $g_3^*$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{heegaardknot.pdf}}%
    \put(0.70281776,0.54390901){\color[rgb]{0.98823529,0.43137255,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.08331262\unitlength}\raggedright $K_1$\end{minipage}}}%
    \put(0.69747627,0.20700095){\color[rgb]{0.98823529,0.43137255,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.08331262\unitlength}\raggedright $K_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> intersection.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{299.28968029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47269718)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intersection.pdf}}%
    \put(0.81814038,0.24777138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17145854\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.21916504,0.44330668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14985743\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.71328943,0.15574249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15660778\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.30691935,0.24484689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17145854\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.10260308,0.05531717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42932137\unitlength}\raggedright $\alpha\bullet\beta=1$\end{minipage}}}%
    \put(0.56573023,0.05583755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45092248\unitlength}\raggedright $\alpha\bullet\beta=-1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> nonunique.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonunique.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.52348877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94875482)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nonunique.pdf}}%
    \put(-0.24113714,0.55058549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37039476\unitlength}\raggedright \end{minipage}}}%
    \put(-0.18535478,0.48476232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12462174,0.69975135){\color[rgb]{0.98039216,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.18994921\unitlength}\raggedright $a_1$\end{minipage}}}%
    \put(0.45327285,0.70541879){\color[rgb]{0.98039216,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.18994921\unitlength}\raggedright $a_2$\end{minipage}}}%
    \put(0.27347974,0.4904296){\color[rgb]{0.98039216,0,0.01568627}\makebox(0,0)[lt]{\begin{minipage}{0.18994921\unitlength}\raggedright $T^+$\end{minipage}}}%
    \put(0.64112337,0.31685111){\color[rgb]{0.98039216,0.43137255,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.18994921\unitlength}\raggedright $K$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> notation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.77498402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68263016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{notation.pdf}}%
    \put(0.13548516,0.49618562){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{notation.pdf}}%
    \put(0.47584519,0.51102554){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.80121513,0.50796711){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $c_3$\end{minipage}}}%
    \put(-0.00104589,0.56046592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $H_2$\end{minipage}}}%
    \put(-0.00067962,0.16585343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08459067\unitlength}\raggedright $H_1$\end{minipage}}}%
    \put(0.14645613,0.19285939){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $g_1$\end{minipage}}}%
    \put(0.62466832,0.16795778){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $g_2$\end{minipage}}}%
    \put(0.74056175,0.17042454){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $g_3$\end{minipage}}}%
    \put(0.17152191,0.02664158){\color[rgb]{0.98823529,0.01960784,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $g_1^*$\end{minipage}}}%
    \put(0.52343371,0.02562313){\color[rgb]{0.98823529,0.01960784,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $g_2^*$\end{minipage}}}%
    \put(0.84896545,0.02664357){\color[rgb]{0.98823529,0.01960784,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $g_3^*$\end{minipage}}}%
    \put(0.31502672,0.19693796){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $c'_1$\end{minipage}}}%
    \put(0.17555844,0.28718788){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $c'_2$\end{minipage}}}%
    \put(0.91093202,0.26169163){\color[rgb]{0.98823529,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07762592\unitlength}\raggedright $c'_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{notation.pdf}}%
  \end{picture}%
\endgroup%


==> sphere.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.08522737bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31451636)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sphere.pdf}}%
    \put(0.69089369,0.02727974){\color[rgb]{0.98823529,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $g^*$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sphere.pdf}}%
    \put(0.39114477,0.25722902){\color[rgb]{0.98823529,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.14013017,0.25722902){\color[rgb]{0.98823529,0,0.01568627}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $T^+$\end{minipage}}}%
    \put(0.23071036,0.06455421){\color[rgb]{0.98431373,0.43137255,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.84404573,0.16281069){\color[rgb]{0.98823529,0.43137255,0.01176471}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.70740781,0.23420016){\color[rgb]{0.98823529,0,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $c'$\end{minipage}}}%
    \put(-0.00111351,0.18507192){\color[rgb]{0.01568627,0,0.01568627}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.92004098,0.1820014){\color[rgb]{0.00392157,0,0.01568627}\makebox(0,0)[lt]{\begin{minipage}{0.08264467\unitlength}\raggedright $\Sigma$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sphere.pdf}}%
  \end{picture}%
\endgroup%


==> stabilisation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stabilisation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.84924672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42785384)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stabilisation.pdf}}%
    \put(0.1884582,0.14215814){\color[rgb]{0.98431373,0.43137255,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.08300083\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.57343286,0.14856748){\color[rgb]{0.98431373,0.43137255,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.13315322\unitlength}\raggedright $K_{stab}$\end{minipage}}}%
    \put(0.18736794,0.0241672){\color[rgb]{0.00392157,0.01568627,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.08300083\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.7434053,0.02743801){\color[rgb]{0.01176471,0.01568627,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.13097267\unitlength}\raggedright $S_{stab}$\end{minipage}}}%
    \put(0.72325136,0.18223356){\color[rgb]{0.98431373,0.01176471,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.28930742\unitlength}\raggedright $T_{l+1}^{\varepsilon_{l+1}}$\end{minipage}}}%
    \put(0.77151045,0.43365687){\color[rgb]{0.98431373,0.01568627,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.08300083\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stabilisation.pdf}}%
  \end{picture}%
\endgroup%

